Jet Diffusion versus JetGPT -- Modern Networks for the LHC

We introduce two diffusion models and an autoregressive transformer for LHC physics simulations. Bayesian versions allow us to control the networks and capture training uncertainties. After illustrating their different density estimation methods for simple toy models, we discuss their advantages for Z plus jets event generation. While diffusion networks excel through their precision, the transformer scales best with the phase space dimensionality. Given the different training and evaluation speed, we expect LHC physics to benefit from dedicated use cases for normalizing flows, diffusion models, and autoregressive transformers.

==> ALPs_theory/ALPs_model.tex <==
%\iffalse
%vision: Kompakter plot von links nach rechts, bekomme den Eindruck dass das Modell alles parallel berechnet (Pfeile für x0... xn-1 gehen parallel ins Modell rein und kommen auch parallel wieder raus), dann kombiniere outputs des Modells (omega's) mit den x_(i+1) und komme damit an die p(x_i|omega), kombiniere die in den Loss
\begin{tikzpicture}[node distance=2cm, scale=0.6, every node/.style={transform shape}]
\node (equals) [font=\LARGE] {$=\quad x_i$};

\node (model_b) [cinn_black, left of=equals, xshift=-0.5cm] {};
\node (model) [cinn, fill=Bcolor, left of=equals, xshift=-0.5cm] {AT};

%\node (embedding) [trapezium, right of=equals, xshift=0.5cm, trapezium angle=60, minimum width=0cm, minimum height=1.3cm, rotate=90, fill=Gcolor, font=\LARGE] {embedding};
%\node (embedding) [isosceles triangle, right of=equals, xshift=0.5cm, minimum width=0cm, minimum height=1.3cm, rotate=180, fill=Gcolor, font=\LARGE] {embedding};
\node (embedding) [trapezium, right of=equals, xshift=0.5cm, trapezium angle=20, minimum width=4.5cm, minimum height=2.5cm, trapezium stretches = true, rotate=90, draw=Gcolor, rounded corners, line width=2pt] {};
\node (embeddingtext) [right of=embedding, xshift=-1.3cm, rotate=90, font=\LARGE] {Embedding};

\node (x1) [right of=embedding, xshift=-0.1cm, font=\LARGE, align=center] {$x_{i1}$\\$\vdots$\\$x_{i\alpha}$\\$\vdots$\\$x_{id}$}; 

\node (main) [rectangle, right of=x1, align=center, xshift=4.6cm, minimum width=12cm, minimum height=4.5cm, draw=black, rounded corners, line width=1pt] {};
\node (border) [rectangle, left of=main, xshift=1.2cm, minimum width=9.5cm, minimum height=3.5cm, rounded corners, draw=Bcolor, line width=2pt] {};

\node (dots) [right of=border, xshift=3.7cm, align=center, font=\LARGE] {$\times N$};

\node [at={({$(border.west)!0.5!(border.east)$} |- {$(border.south)!0.85!(border.north)$})}, font=\LARGE] {TransformerDecoder};

\node (att) [rectangle, left of=border, xshift=-0.4cm, yshift=-0.4cm, minimum width=4cm, minimum height=2cm, rounded corners, font=\LARGE, fill=Bcolor] {Self-Attention};

\node (mlp) [rectangle, right of=border, xshift=0.4cm, yshift=-0.4cm, minimum width=4cm, minimum height=2cm, rounded corners, font=\LARGE, draw=Bcolor, line width=2pt] {Feed-Forward};

\node (x2) [right of=main, xshift=4.7cm, font=\LARGE, align=center] {$x'_{i1}$\\$\vdots$\\$x'_{i\alpha}$\\$\vdots$\\$x'_{id}$}; 

\node (end) [rectangle, right of=x2, xshift=-0.5cm, minimum width=4.5cm, minimum height=1.5cm, rotate=90, draw=Gcolor, rounded corners, font=\LARGE, line width=2pt] {Linear};

\node (omega) [right of=end, xshift=-0.5cm, font=\LARGE] {$\omega^{(i)}$};
\end{tikzpicture}

==> ALPs_theory/ALPs_parallel.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.6, every node/.style={transform shape}]

\node (x0) [font=\LARGE] {$x_0$};
\node (w0) [right of=x0, xshift=12cm, font=\LARGE] {$\omega^{(0)}$};
\draw [arrow] (x0.east) -- (w0.west);

\node (x1) [below of=x0, yshift=0.5cm, font=\LARGE] {$x_1$};
\node (w1) [right of=x1, xshift=12cm, font=\LARGE] {$\omega^{(1)}$};
\draw [arrow] (x1.east) -- (w1.west);

\node (x2) [below of=x1, yshift=0.5cm, font=\LARGE] {$x_2$};
\node (w2) [right of=x2, xshift=12cm, font=\LARGE] {$\omega^{(2)}$};
\draw [arrow] (x2.east) -- (w2.west);

\node (dots1) [below of=x2, yshift=0.5cm, font=\LARGE] {$\vdots$};
\node (dots2) [below of=w2, yshift=0.5cm, font=\LARGE] {$\vdots$};

\node (xn) [below of=x2, yshift=-1cm, font=\LARGE] {$x_{n-1}$};
\node (wn) [right of=xn, xshift=12cm, font=\LARGE] {$\omega^{(n-1)}$};
\draw [arrow] (xn.east) -- (wn.west);

\fill[Rcolor] (2, 0) circle[radius=4pt];
\draw [arrow, Rcolor] (2, 0) -- (2,-1.5);
\node [right of=x0, xshift=0.8cm, yshift=-0.8cm, font=\LARGE, text=Rcolor] {$A_{10}$};
\draw [arrow, Rcolor] (2, 0) -- (2,-3);
\node [right of=x0, xshift=0.8cm, yshift=-2.3cm, font=\LARGE, text=Rcolor] {$A_{20}$};
\draw [arrow, Rcolor] (2, 0) -- (2,-6);
\node [right of=x0, xshift=1.1cm, yshift=-5.3cm, font=\LARGE, text=Rcolor] {$A_{n-1,0}$};

\fill[Rcolor] (4.5, -1.5) circle[radius=4pt];
\draw [arrow, Rcolor] (4.5, -1.5) -- (4.5,-3);
\node [right of=x0, xshift=3.3cm, yshift=-2.3cm, font=\LARGE, text=Rcolor] {$A_{21}$};
\draw [arrow, Rcolor] (4.5, -3) -- (4.5,-6);
\node [right of=x0, xshift=3.6cm, yshift=-5.3cm, font=\LARGE, text=Rcolor] {$A_{n-1,1}$};

\fill[Rcolor] (7, -3) circle[radius=4pt];
\draw [arrow, Rcolor] (7, -3) -- (7,-6);
\node [right of=x0, xshift=6.1cm, yshift=-5.3cm, font=\LARGE, text=Rcolor] {$A_{n-1,2}$};

\node (dots3) [left of=dots2, xshift=-2.3cm, font=\LARGE, text=Rcolor] {$\ddots$};
\node [right of=x0, xshift=9.9cm, yshift=-5.3cm, font=\LARGE, text=Rcolor] {$A_{n-1,n-2}$};

\draw [arrow, Rcolor] (10.5, -5) -- (10.5, -6);

\end{tikzpicture}

==> ALPs_theory/ALPs_sampling.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.5, every node/.style={transform shape}, on top/.style={preaction={draw=white,-,line width=#1}}, on top/.default=4pt]
\node (x0) [font=\LARGE] {$x_0=0$};
\node (model0_b) [cinn_black, right of=x0, xshift=3.5cm] {};
\node (model0) [cinn, fill=Bcolor, right of=x0, xshift=3.5cm] {AT};
\node (w0) [font=\LARGE, right of=model0, xshift=0.5cm] {$\omega^{(0)}$};
\node (cpdf0) [rectangle, font=\LARGE, fill=Gcolor, right of=w0, xshift=1.3cm, minimum width=3.5cm, minimum height=1.2cm, rounded corners] {$p (x_1|\omega^{(0)})$};

\draw [arrow] (x0.east) -- (model0.west);
\draw [arrow] (model0.east) -- (w0.west);
\draw [arrow] (w0.east) -- (cpdf0.west);

\node (xlist) [rectangle, fill=Rcolor, below of=x0, yshift=-4.9cm, minimum width=1.5cm, minimum height=8.5cm, rounded corners] {};

\node (x1) [font=\LARGE, below of=x0, yshift=-1.3cm] {$x_1$};
\node (model1_b) [cinn_black, right of=x1, xshift=6cm, yshift=0.2cm] {};
\node (model1) [cinn, fill=Bcolor, right of=x1, xshift=6cm, yshift=0.2cm] {AT};
\node (w1) [right of=model1, align=center, xshift=0.5cm, font=\LARGE] {$\omega^{(0)}$\\$\omega^{(1)}$};
\node (cpdf1) [rectangle, right of=w1, xshift=1.3cm, yshift=-0.3cm, minimum width=3.5cm, minimum height=1.2cm, fill=Gcolor, font=\LARGE, rounded corners] {$p (x_2|\omega^{(1)})$};

\draw [arrow] (cpdf0.south) -- ++ (0cm, -1cm) -- ++ (-13cm, 0cm) |- ([xshift=-0.3cm]x1.west);
\draw [arrow] ([xshift=0.3cm]x1.east) -- ([yshift=-0.2cm]model1.west);
\draw [arrow] (x0.east) -- ++ (2.5cm, 0cm) -- ++ (0cm, -2cm) |- ([yshift=0.5cm]model1.west);
\draw [arrow] ([yshift=0.5cm]model1.east) -- ([yshift=0.5cm]w1.west);
\draw [arrow] ([yshift=-0.3cm]model1.east) -- ([yshift=-0.3cm]w1.west);
\draw [arrow] ([yshift=-0.3cm]w1.east) -- (cpdf1.west);

\node (xn) [font=\LARGE, below of=x1, yshift=-3cm, align=center] {$x_2$\\$\vdots$\\$x_{n-1}$};
\draw [arrow] (cpdf1.south) -- ++ (0cm, -0.7cm) -- ++ (-15.5cm, 0cm) |- ([yshift=0.7cm]xn.west);

\node (ddots) [font=\LARGE, below of=w1, xshift=-0.1cm, yshift=-0.5cm, align=center, rotate=-10] {$\ddots$};

\node (modeln_b) [cinn_black, right of=xn, xshift=10cm, yshift=0.5cm] {};
\node (modeln) [cinn, fill=Bcolor, right of=xn, xshift=10cm, yshift=0.5cm] {AT};
\node (wn) [right of=modeln, align=center, xshift=1cm, font=\LARGE] {$\omega^{(0)}$\\$\vdots$\\$\omega^{(n-1)}$};
\node (cpdfn) [rectangle, right of=wn, xshift=1.8cm, yshift=-0.8cm, minimum width=4cm, minimum height=1.2cm, fill=Gcolor, font=\LARGE, rounded corners] {$p (x_n|\omega^{(n-1)})$};
\node (vdots) [font=\LARGE, left of=xn, xshift=0.3cm, yshift=0.2cm] {$\vdots$};
\draw [arrow] ([xshift=-1cm, yshift=-0.4cm]xn.west) |- ([yshift=-0.8cm]xn.west);

\draw [arrow] (x0.east) -- ++ (2.5cm, 0cm) -- ++ (0cm, -6cm) |- ([yshift=0.8cm]modeln.west);
\draw [arrow] ([xshift=1.0cm]x1.east) -- ++ (0.3cm, 0cm) -- ++ (0cm, -4cm) |- ([yshift=0.5cm]modeln.west);
\draw [arrow] ([yshift=0.7cm]xn.east) -- ([yshift=0.2cm]modeln.west);
\draw [arrow] ([yshift=-0.3cm]xn.east) -- ([yshift=-0.8cm]modeln.west);
\draw [arrow] ([yshift=0.8cm]modeln.east) -- ([yshift=0.8cm]wn.west);
\draw [arrow] ([yshift=-0.8cm]modeln.east) -- ([yshift=-0.8cm]wn.west);
\draw [arrow] ([yshift=-0.8cm]wn.east) -- (cpdfn.west);
\node (vdots2) [font=\LARGE, left of=modeln, xshift=0.6cm, yshift=-0.2cm] {$\vdots$};

\node (xlast) [font=\LARGE, below of=xn, yshift=-0.2cm, align=center] {$x_n$};
\draw [arrow] (cpdfn.south) -- ++ (0cm, -0.5cm) -- ++ (-20.5cm, 0cm) |- ([xshift=-0.3cm]xlast.west);

% overlapping lines (everyone is suffering)
\draw [line, on top] ([xshift=2.5cm, yshift=-1.5cm]x0.east) -- ([xshift=2.5cm, yshift=-1.7cm]x0.east);
\draw [line, on top] ([xshift=2.5cm, yshift=-3.2cm]x0.east) -- ([xshift=2.5cm, yshift=-3.4cm]x0.east);
\draw [line, on top] ([xshift=2.5cm, yshift=-4.9cm]x0.east) -- ([xshift=2.5cm, yshift=-5.1cm]x0.east);
\draw [line, on top] ([xshift=1.3cm, yshift=-1.6cm]x1.east) -- ([xshift=1.3cm, yshift=-1.8cm]x1.east);

\end{tikzpicture}

==> ALPs_theory/ALPs_training.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.6, every node/.style={transform shape}]
\node (input) [rectangle, align=center, font=\Large] {$x_0$ \\ $\vdots$ \\ $x_{n-1}$ \\ $x_n$}; %, fill=Gcolor, minimum width=1.4cm, minimum height=3.1cm

\node (model_b) [cinn_black, right of=input, xshift=1cm, yshift=0.4cm] {};
\node (model) [cinn, right of=input, fill=Bcolor, xshift=1cm, yshift=0.4cm] {AT};

\node (output) [rectangle, align=center, right of=model, font=\Large, xshift=0.8cm] {$\omega^{(0)}$ \\ $\vdots$ \\ $\omega^{(n-1)}$};

\node (cpdf) [rectangle, align=center, right of=output, font=\Large, xshift=1.6cm, fill=Gcolor, minimum width=3cm, minimum height=2.5cm, rounded corners] {$p (x_1|\omega^{(0)})$ \\ $\vdots$ \\ $p (x_n | \omega^{(n-1)})$};

\node (loss) [rectangle, right of=cpdf, align=center, minimum width=7.5cm, minimum height=1.8cm, fill=Rcolor, font=\LARGE, xshift=5.1cm, rounded corners]{$\mathcal{L}= -\sum_{i=1}^n \log p (x_i|\omega^{(i-1)})$};

\draw [arrow] ([yshift=1.1cm]input.east) -- ([yshift=0.7cm]model.west);
\draw [arrow] ([yshift=-0.3cm]input.east) -- ([yshift=-0.7cm]model.west);

\draw [arrow] ([yshift=0.7cm]model.east) -- ([yshift=0.7cm]output.west);
\draw [arrow] ([yshift=-0.7cm]model.east) -- ([yshift=-0.7cm]output.west);

\draw [arrow] ([yshift=0.7cm]output.east) -- ([yshift=0.7cm]cpdf.west);
\draw [arrow] ([yshift=-0.7cm]output.east) -- ([yshift=-0.7cm]cpdf.west);

\draw [arrow] ([yshift=0.7cm]cpdf.east) -- ([yshift=0.7cm]loss.west);
\draw [arrow] ([yshift=-0.7cm]cpdf.east) -- ([yshift=-0.7cm]loss.west);
\draw [arrow] (input.south) -- ++ (0cm, -0.2cm) -| (cpdf.south);
\end{tikzpicture}


==> CFM_theory/training_cfm2.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.6, every node/.style={transform shape}]

\node (time) [txt] {$t \sim \mathcal{U}([0,1])$};
\node (epsilon) [txt, below of= time, yshift=-0.1cm] {$x_0 \sim \pd(x_0), \epsilon \sim \mathcal{N}(0,1)$};
%\node (x0) [txt, below of = epsilon, yshift=-0.1cm] {$x_0 \sim \pd(x_0)$};
\node(xt) [xt, right of=epsilon, xshift=5.2cm]{$x(t|x_0) = (1-t)x_0 + t\epsilon$};
%\node (model_b) [cinn_black, above of=vtheta, yshift=1.3cm] {};
\node (model) [cinn_black, right of=xt, xshift=4.4cm] {};
\node (model) [cinn, right of=xt, xshift=4.4cm, fill=Bcolor] {CFM};
\node (loss) [loss, below of= xt , yshift = -1cm]{$\loss=\big(v_{\theta} - (\epsilon-x_0) \big)^2$};
\node(vtheta)[expr, right of = loss, xshift=4.4cm]{$v_{\theta}$};

\draw [arrow, color=black] (model.south) -- (vtheta.north);
\draw [arrow, color=black] (time.east) -- (xt.north |- time.east) -- (xt.north);
%\draw [arrow, color=black] (x0.east) -- (xt.west);
\draw [arrow, color=black] (xt.east) -- (model.west);
\draw [arrow, color=black] (time.east) -- (model.north |- time.east) -- (model.north);
\draw [arrow, color=black] (epsilon.east)  -- (xt.west);
\draw [arrow, color=black] (epsilon.south) -- (epsilon.south |- loss.west) -- (loss.west);
\draw [arrow, color=black] (vtheta.west) -- (loss.east);
%tp those lines caused LaTeX errors
%\draw [arrow, color=black] (epsilontheta.south) -- (epsilontheta.south |- loss.east ) -- (loss.east);
%\draw [arrow, color=black] (time.south) -- ([ yshift=-0.2cm]time.south |- loss.west ) -- ([ yshift=-0.2cm]loss.west);

\end{tikzpicture}



==> DDPM_theory_plots/sampling_a.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.5, every node/.style={transform shape}]

\node (xT) [txt] {$x_T \sim \mathcal{N}(0,1)$};
\node (modelT_b) [cinn_black, below of=xT, yshift=-0.5cm] {};
\node (modelT) [cinn, below of=xT, yshift=-0.5cm, fill=Bcolor] {DDPM};
\node (T) [txt, left of=modelT_b, xshift=-0.5cm]{$t=T$};
\node (eps) [expr, right of = modelT_b, xshift=1cm]{$\epsilon_\theta$};
\node (xTmO) [xts, right of =eps, xshift=4cm]{$x_{T-1} = \frac{1}{\sqrt{1 - \beta_T}} \left(x_T - \frac{\beta_T}{\sqrt{\Bar{\beta}_T}} \epsilon_\theta\right) + \sigma_T z$};
\node (zT) [txt, above of=xTmO, yshift=0.5cm,xshift=-1.5cm] {$z \sim \mathcal{N}(0,1)$};

\node (modelTmO_b) [cinn_black, below of=xTmO, yshift=-0.8cm,xshift=-1.5cm] {};
\node (modelTmO) [cinn, below of=xTmO, yshift=-0.8cm, fill=Bcolor,xshift=-1.5cm] {DDPM};
\node (TmO) [txt, left of=modelTmO_b, xshift=-1cm]{$t=T-1$};

\node (epsZ) [expr, right of = modelTmO_b, xshift=1cm]{$\epsilon_\theta$};
\node (ppp) [txt, right of=epsZ, xshift=0.5cm, font=\Huge]{...};
\node (x1) [xt, right of=ppp, xshift=3cm]{$x_1 = \frac{1}{\sqrt{1 -\beta_2}}\left(x_2  - \frac{\beta_2}{\sqrt{\Bar{\beta}_2}} \epsilon_\theta \right) + \sigma_2 z$};
\node (z1) [txt, above of=x1, yshift=0.5cm,xshift=-1.5cm] {$z \sim \mathcal{N}(0,1)$};
\node (modelO_b) [cinn_black, below of=x1, yshift=-0.8cm,xshift=-1.5cm] {};
\node (modelO) [cinn, below of=x1, yshift=-0.8cm, fill=Bcolor,xshift=-1.5cm] {DDPM};
\node (O) [txt, left of=modelO_b, xshift=-0.5cm]{$t=1$};
\node (eps0) [expr, right of=modelO_b, xshift=0.8cm]{$\epsilon_\theta$};
\node (x0) [xt, below of=eps0, yshift=-0.5cm]{$x_0 = \frac{1}{\sqrt{1 - \beta_1}} \left(x_1  - \frac{\beta_1}{\sqrt{\Bar{\beta}_1}} \epsilon_\theta\right)$};

\draw [arrow, color=black] (zT.south) -- ([xshift=-1.5cm]xTmO.north);
\draw [arrow, color=black] (xT.south) -- (modelT_b.north);
\draw [arrow, color=black] (modelT_b.east) -- (eps.west);
\draw [arrow, color=black] (T.east) -- (modelT_b.west);
\draw [arrow, color=black] (eps.east) -- (xTmO.west);


\draw [arrow, color=black] ([xshift=-1.5cm]xTmO.south) -- (modelTmO_b.north);
\draw [arrow, color=black] (modelTmO_b.east) -- (epsZ.west);
\draw [arrow, color=black] (TmO.east) -- (modelTmO_b.west);
\draw [arrow, color=black] (epsZ.east) -- (ppp.west);

\draw [arrow, color=black] (ppp.east) -- (x1.west);
\draw [arrow, color=black] (z1.south) -- ([xshift=-1.5cm]x1.north);

\draw [arrow, color=black] ([xshift=-1.5cm]x1.south) -- (modelO_b.north);
\draw [arrow, color=black] (modelO_b.east) -- (eps0.west);
\draw [arrow, color=black] (O.east) -- (modelO_b.west);
\draw [arrow, color=black] (eps0.south) -- (x0.north);


\end{tikzpicture}


==> DDPM_theory_plots/training.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.6, every node/.style={transform shape}]

\node (epsilon) [txt] {$\epsilon \sim \mathcal{N}(0,1)$};
\node (x0) [txt, above of= epsilon, yshift=1.3cm] {$x_0 \sim \pd(x_0)$};
\node (time) [txt, above of=x0, yshift=1.3cm, xshift=-2cm] {$t \sim \mathcal{U}(1,T)$};

\node(xt) [xt, right of=x0, xshift=3.2cm]{$x_t = \sqrt{1-\Bar{\beta}_t}x_0 + \sqrt{\Bar{\beta}_t}\epsilon$};
\node(epsilontheta)[expr, right of = epsilon, xshift=8.4cm]{$\epsilon_\theta$};
\node (model_b) [cinn_black, above of=epsilontheta, yshift=1.3cm] {};
\node (model) [cinn, above of=epsilontheta, yshift=1.3cm, fill=Bcolor] {DDPM};
\node (loss) [loss, below of= xt , yshift = -3.3cm]{$\loss= \frac{1}{2\sigma_t^2} \frac{\beta_t^2}{(1-\beta_t) \Bar{\beta}_t}|\epsilon - \epsilon_\theta|^2$};

\draw [arrow, color=black] (model_b.south) -- (epsilontheta.north);
\draw [arrow, color=black] (time.east) -- (xt.north |- time.east) -- (xt.north);
\draw [arrow, color=black] (x0.east) -- (xt.west);
\draw [arrow, color=black] (xt.east) -- (model_b.west);
\draw [arrow, color=black] (time.east) -- (model.north |- time.east) -- (model.north);
\draw [arrow, color=black] (epsilon.east) -- (xt.south |- epsilon.east) -- (xt.south);
\draw [arrow, color=black] (epsilon.south) -- ([ yshift=0.2cm]epsilon.south |-loss.west) -- ([ yshift=0.2cm] loss.west);
%tp those lines caused LaTeX errors
\draw [arrow, color=black] (epsilontheta.south) --(epsilontheta.south |- loss.east) -- (loss.east);
\draw [arrow, color=black] (time.south) -- ([yshift=-0.2cm]time.south |- loss.west) -- ([ yshift=-0.2cm]loss.west);

\end{tikzpicture}



==> figs/DDPM_jets/Conditional_Architecture.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.5, every node/.style={transform shape}]
%
\node (first_input) [txt] {$\mathbf{z_9}$};
\node (first_network_b) [cinn_black, right of=first_input, xshift=2cm] {};
\node (first_network) [cinn, right of=first_input, xshift=2cm] {1.NN};
\node (first_condition) [txt, above of=first_network, yshift=0.5cm] {$n_{jets}$};
\node (first_output) [txt, right of= first_network, xshift=3cm] {$p_{\mu_1}$, $p_{\mu_2}$, $p_{j_1}$};
%
\node (second_network_b) [cinn_black, below of=first_output, yshift=-1.5cm, xshift=-0.5cm] {};
\node (second_network) [cinn,below of=first_output, yshift=-1.5cm,xshift=-0.5cm] {2.NN};
\node (second_input) [txt, below of= first_input, yshift=-1.5cm] {$\mathbf{z_4}$};
\node (second_condition) [txt, above of=second_network, yshift=0.5cm, xshift=-0.5cm] {$n_{jets}$};
\node (second_output) [txt, right of= second_network_b, xshift=2cm] {$p_{j_2}$};
%
\node (third_network_b) [cinn_black, below of=second_output, yshift=-1.5cm,xshift=0.5cm] {};
\node (third_network) [cinn,  below of=second_output, yshift=-1.5cm,xshift=0.5cm] {3.NN};
\node (third_input) [txt, below of= second_input, yshift=-1.5cm] {$\mathbf{z_4}$};
\node (third_output) [txt, right of= third_network_b, xshift=2cm] {$p_{j_3}$};
%
\draw [arrow, color=black] (first_input.east) -- (first_network_b.west);
\draw [arrow, color=black] (first_network_b.east) -- (first_output.west);
\draw [arrow, color=black] (first_condition.south) -- (first_network_b.north);
%
\draw [arrow, color=black] (second_input.east) -- (second_network_b.west);
\draw [arrow, color=black] (second_network_b.east) -- (second_output.west);
\draw [arrow, color=black] (second_condition.south) -- ([ xshift=-0.5cm]second_network_b.north);
\draw [arrow, color=black] (first_output.south) -- ([ xshift=0.5cm]second_network_b.north);
%
%
\draw [arrow, color=black] (third_input.east) -- (third_network_b.west);
\draw [arrow, color=black] (third_network_b.east) -- (third_output.west);
\draw [arrow, color=black] (second_output.south) -- ([ xshift=-0.5cm]third_network_b.north);
\draw [arrow, color=black] (first_output.east) -- ([xshift=0.5cm]third_network_b.north|-first_output.east) -- ([xshift=0.5cm]third_network_b.north);

%
\end{tikzpicture}
